Coupled dimer and bond-order-wave order in the quarter-filled one-dimensional Kondo lattice model

Motivated by the experiments on the organic compound $(Per)_{2}[Pt(mnt)_{2}]$, we study the ground state of the one-dimensional Kondo lattice model at quarter filling with the density matrix renormalization group method. We show a coupled dimer and bond-order-wave (BOW) state in the weak coupling regime for the localized spins and itinerant electrons, respectively. The quantum phase transitions for the dimer and the BOW orders occur at the same critical coupling parameter $J_{c}$, with the opening of a charge gap. The emergence of the combination of dimer and BOW order agrees with the experimental findings of the simultaneous Peierls and spin-Peierls transitions at low temperatures, which provides a theoretical understanding of such phase transition. We also show that the localized spins in this insulating state have quasi-long ranged spin correlations with collinear configurations, which resemble the classical dimer order in the absence of a magnetic order.

==> Charge_gap_N_J.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(279,357){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(279,760){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(279,1162){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \put(279,1565){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \put(279,1967){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \put(279,2370){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(306,247){\makebox(0,0){\strut{}\tiny 0}}%
      \put(874,247){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(1443,247){\makebox(0,0){\strut{}\tiny 0.02}}%
      \put(2011,247){\makebox(0,0){\strut{}\tiny 0.03}}%
      \put(590,1967){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(20,1363){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \Delta _{c}(L)$}}}%
      \put(1300,137){\makebox(0,0){\strut{}\tiny $1/L$}}%
      \csname LTb\endcsname%%
      \put(1744,2252){\makebox(0,0)[r]{\strut{}\tiny $J=0.4$}}%
      \csname LTb\endcsname%%
      \put(1744,2142){\makebox(0,0)[r]{\strut{}\tiny $J=0.6$}}%
      \csname LTb\endcsname%%
      \put(1744,2032){\makebox(0,0)[r]{\strut{}\tiny $J=0.8$}}%
      \csname LTb\endcsname%%
      \put(1744,1922){\makebox(0,0)[r]{\strut{}\tiny $J=1.0$}}%
      \csname LTb\endcsname%%
      \put(1744,1812){\makebox(0,0)[r]{\strut{}\tiny $J=1.2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2728,357){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2728,760){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \put(2728,1162){\makebox(0,0)[r]{\strut{}\tiny 0.04}}%
      \put(2728,1565){\makebox(0,0)[r]{\strut{}\tiny 0.06}}%
      \put(2728,1967){\makebox(0,0)[r]{\strut{}\tiny 0.08}}%
      \put(2728,2370){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(2755,247){\makebox(0,0){\strut{}\tiny 0.2}}%
      \put(3116,247){\makebox(0,0){\strut{}\tiny 0.4}}%
      \put(3478,247){\makebox(0,0){\strut{}\tiny 0.6}}%
      \put(3839,247){\makebox(0,0){\strut{}\tiny 0.8}}%
      \put(4201,247){\makebox(0,0){\strut{}\tiny 1}}%
      \put(4562,247){\makebox(0,0){\strut{}\tiny 1.2}}%
      \put(2936,1967){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2376,1363){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \Delta _{c}$}}}%
      \put(3749,137){\makebox(0,0){\strut{}\tiny $J$}}%
      \csname LTb\endcsname%%
      \put(4192,2252){\makebox(0,0)[r]{\strut{}\tiny $n=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Charge_gap_N_J}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Dim_BOW_J_combined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,7652.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(279,5383){\makebox(0,0)[r]{\strut{}\tiny -0.2}}%
      \put(279,5697){\makebox(0,0)[r]{\strut{}\tiny -0.1}}%
      \put(279,6011){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(279,6326){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(279,6640){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \put(279,6954){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \put(279,7268){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \put(306,5116){\makebox(0,0){\strut{}\tiny 0}}%
      \put(664,5116){\makebox(0,0){\strut{}\tiny 10}}%
      \put(1022,5116){\makebox(0,0){\strut{}\tiny 20}}%
      \put(1380,5116){\makebox(0,0){\strut{}\tiny 30}}%
      \put(1738,5116){\makebox(0,0){\strut{}\tiny 40}}%
      \put(2095,5116){\makebox(0,0){\strut{}\tiny 50}}%
      \put(403,7127){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(20,6247){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ <D_{i}>$}}}%
      \put(1326,5006){\makebox(0,0){\strut{}\tiny $i$}}%
      \csname LTb\endcsname%%
      \put(1795,7150){\makebox(0,0)[r]{\strut{}\tiny $n=0.5, J=0.6$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(752,6755){\makebox(0,0){\strut{}\tiny 53}}%
      \put(1135,6755){\makebox(0,0){\strut{}\tiny 55}}%
      \put(1517,6755){\makebox(0,0){\strut{}\tiny 57}}%
      \put(1900,6755){\makebox(0,0){\strut{}\tiny 59}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1326,6744){\makebox(0,0){\strut{}\tiny $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2830,5226){\makebox(0,0)[r]{\strut{}\tiny 0.36}}%
      \put(2830,5481){\makebox(0,0)[r]{\strut{}\tiny 0.38}}%
      \put(2830,5737){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \put(2830,5992){\makebox(0,0)[r]{\strut{}\tiny 0.42}}%
      \put(2830,6247){\makebox(0,0)[r]{\strut{}\tiny 0.44}}%
      \put(2830,6502){\makebox(0,0)[r]{\strut{}\tiny 0.46}}%
      \put(2830,6758){\makebox(0,0)[r]{\strut{}\tiny 0.48}}%
      \put(2830,7013){\makebox(0,0)[r]{\strut{}\tiny 0.5}}%
      \put(2830,7268){\makebox(0,0)[r]{\strut{}\tiny 0.52}}%
      \put(2857,5116){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3215,5116){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3572,5116){\makebox(0,0){\strut{}\tiny 20}}%
      \put(3930,5116){\makebox(0,0){\strut{}\tiny 30}}%
      \put(4288,5116){\makebox(0,0){\strut{}\tiny 40}}%
      \put(4646,5116){\makebox(0,0){\strut{}\tiny 50}}%
      \put(3036,7115){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2478,6247){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ <B_{i}>$}}}%
      \put(3876,5006){\makebox(0,0){\strut{}\tiny $i$}}%
      \csname LTb\endcsname%%
      \put(4345,7150){\makebox(0,0)[r]{\strut{}\tiny $n=0.5, J=0.6$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3303,6602){\makebox(0,0){\strut{}\tiny 53}}%
      \put(3685,6602){\makebox(0,0){\strut{}\tiny 55}}%
      \put(4068,6602){\makebox(0,0){\strut{}\tiny 57}}%
      \put(4450,6602){\makebox(0,0){\strut{}\tiny 59}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3876,6547){\makebox(0,0){\strut{}\tiny $i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(279,2831){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(279,3224){\makebox(0,0)[r]{\strut{}\tiny 0.05}}%
      \put(279,3616){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(279,4009){\makebox(0,0)[r]{\strut{}\tiny 0.15}}%
      \put(279,4402){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \put(279,4794){\makebox(0,0)[r]{\strut{}\tiny 0.25}}%
      \put(306,2721){\makebox(0,0){\strut{}\tiny 0}}%
      \put(889,2721){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(1472,2721){\makebox(0,0){\strut{}\tiny 0.02}}%
      \put(2055,2721){\makebox(0,0){\strut{}\tiny 0.03}}%
      \put(481,4732){\makebox(0,0)[l]{\strut{}\tiny (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-46,3852){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ <D(L)>$}}}%
      \put(1326,2611){\makebox(0,0){\strut{}\tiny $1/L$}}%
      \csname LTb\endcsname%%
      \put(1795,3279){\makebox(0,0)[r]{\strut{}\tiny $J=0.5$}}%
      \csname LTb\endcsname%%
      \put(1795,3169){\makebox(0,0)[r]{\strut{}\tiny $J=0.7$}}%
      \csname LTb\endcsname%%
      \put(1795,3059){\makebox(0,0)[r]{\strut{}\tiny $J=0.9$}}%
      \csname LTb\endcsname%%
      \put(1795,2949){\makebox(0,0)[r]{\strut{}\tiny $J=1.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2830,2831){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2830,3171){\makebox(0,0)[r]{\strut{}\tiny 0.005}}%
      \put(2830,3512){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(2830,3852){\makebox(0,0)[r]{\strut{}\tiny 0.015}}%
      \put(2830,4192){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \put(2830,4533){\makebox(0,0)[r]{\strut{}\tiny 0.025}}%
      \put(2830,4873){\makebox(0,0)[r]{\strut{}\tiny 0.03}}%
      \put(2857,2721){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3440,2721){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(4022,2721){\makebox(0,0){\strut{}\tiny 0.02}}%
      \put(4605,2721){\makebox(0,0){\strut{}\tiny 0.03}}%
      \put(3032,4737){\makebox(0,0)[l]{\strut{}\tiny (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,3852){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ <B(L)>$}}}%
      \put(3876,2611){\makebox(0,0){\strut{}\tiny $1/L$}}%
      \csname LTb\endcsname%%
      \put(4345,4755){\makebox(0,0)[r]{\strut{}\tiny $J=0.5$}}%
      \csname LTb\endcsname%%
      \put(4345,4645){\makebox(0,0)[r]{\strut{}\tiny $J=0.7$}}%
      \csname LTb\endcsname%%
      \put(4345,4535){\makebox(0,0)[r]{\strut{}\tiny $J=0.9$}}%
      \csname LTb\endcsname%%
      \put(4345,4425){\makebox(0,0)[r]{\strut{}\tiny $J=1.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(279,382){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(279,791){\makebox(0,0)[r]{\strut{}\tiny 0.05}}%
      \put(279,1199){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(279,1608){\makebox(0,0)[r]{\strut{}\tiny 0.15}}%
      \put(279,2016){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \put(279,2425){\makebox(0,0)[r]{\strut{}\tiny 0.25}}%
      \put(306,272){\makebox(0,0){\strut{}\tiny 0.2}}%
      \put(677,272){\makebox(0,0){\strut{}\tiny 0.4}}%
      \put(1048,272){\makebox(0,0){\strut{}\tiny 0.6}}%
      \put(1419,272){\makebox(0,0){\strut{}\tiny 0.8}}%
      \put(1790,272){\makebox(0,0){\strut{}\tiny 1}}%
      \put(2161,272){\makebox(0,0){\strut{}\tiny 1.2}}%
      \put(584,2262){\makebox(0,0)[l]{\strut{}\tiny (e)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-46,1403){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ <D>$}}}%
      \put(1326,162){\makebox(0,0){\strut{}\tiny $J$}}%
      \csname LTb\endcsname%%
      \put(1795,2307){\makebox(0,0)[r]{\strut{}\tiny $n=0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2830,382){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2830,893){\makebox(0,0)[r]{\strut{}\tiny 0.005}}%
      \put(2830,1404){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(2830,1914){\makebox(0,0)[r]{\strut{}\tiny 0.015}}%
      \put(2830,2425){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \put(2857,272){\makebox(0,0){\strut{}\tiny 0.2}}%
      \put(3228,272){\makebox(0,0){\strut{}\tiny 0.4}}%
      \put(3598,272){\makebox(0,0){\strut{}\tiny 0.6}}%
      \put(3969,272){\makebox(0,0){\strut{}\tiny 0.8}}%
      \put(4340,272){\makebox(0,0){\strut{}\tiny 1}}%
      \put(4711,272){\makebox(0,0){\strut{}\tiny 1.2}}%
      \put(3135,2221){\makebox(0,0)[l]{\strut{}\tiny (f)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2465,1403){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ <B>$}}}%
      \put(3876,162){\makebox(0,0){\strut{}\tiny $J$}}%
      \csname LTb\endcsname%%
      \put(4345,2307){\makebox(0,0)[r]{\strut{}\tiny $n=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dim_BOW_J_combined}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> VEE_Correlations_dimer_spin_peak_L.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(279,2806){\makebox(0,0)[r]{\strut{}\tiny 1.2}}%
      \put(279,3061){\makebox(0,0)[r]{\strut{}\tiny 1.4}}%
      \put(279,3316){\makebox(0,0)[r]{\strut{}\tiny 1.6}}%
      \put(279,3571){\makebox(0,0)[r]{\strut{}\tiny 1.8}}%
      \put(279,3826){\makebox(0,0)[r]{\strut{}\tiny 2}}%
      \put(279,4080){\makebox(0,0)[r]{\strut{}\tiny 2.2}}%
      \put(279,4335){\makebox(0,0)[r]{\strut{}\tiny 2.4}}%
      \put(279,4590){\makebox(0,0)[r]{\strut{}\tiny 2.6}}%
      \put(279,4845){\makebox(0,0)[r]{\strut{}\tiny 2.8}}%
      \put(306,2696){\makebox(0,0){\strut{}\tiny 0}}%
      \put(561,2696){\makebox(0,0){\strut{}\tiny 20}}%
      \put(816,2696){\makebox(0,0){\strut{}\tiny 40}}%
      \put(1071,2696){\makebox(0,0){\strut{}\tiny 60}}%
      \put(1326,2696){\makebox(0,0){\strut{}\tiny 80}}%
      \put(1581,2696){\makebox(0,0){\strut{}\tiny 100}}%
      \put(1836,2696){\makebox(0,0){\strut{}\tiny 120}}%
      \put(2091,2696){\makebox(0,0){\strut{}\tiny 140}}%
      \put(2346,2696){\makebox(0,0){\strut{}\tiny 160}}%
      \put(752,3953){\makebox(0,0)[l]{\strut{}\tiny $c(L=80) = 1.19 \pm 0.09$}}%
      \put(752,3826){\makebox(0,0)[l]{\strut{}\tiny $c(L=112) = 1.07 \pm 0.08$}}%
      \put(752,3698){\makebox(0,0)[l]{\strut{}\tiny $c(L=160) = 0.96 \pm 0.06$}}%
      \put(689,3061){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-86,3825){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $S_{EE}(i)$}}}%
      \put(1326,2586){\makebox(0,0){\strut{}\tiny $i$}}%
      \csname LTb\endcsname%%
      \put(1795,3309){\makebox(0,0)[r]{\strut{}\tiny $L=80$}}%
      \csname LTb\endcsname%%
      \put(1795,3133){\makebox(0,0)[r]{\strut{}\tiny $L=112$}}%
      \csname LTb\endcsname%%
      \put(1795,2957){\makebox(0,0)[r]{\strut{}\tiny $L=160$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2830,2806){\makebox(0,0)[r]{\strut{}\tiny -0.4}}%
      \put(2830,3097){\makebox(0,0)[r]{\strut{}\tiny -0.3}}%
      \put(2830,3389){\makebox(0,0)[r]{\strut{}\tiny -0.2}}%
      \put(2830,3680){\makebox(0,0)[r]{\strut{}\tiny -0.1}}%
      \put(2830,3971){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2830,4262){\makebox(0,0)[r]{\strut{}\tiny 0.1}}%
      \put(2830,4554){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \put(2830,4845){\makebox(0,0)[r]{\strut{}\tiny 0.3}}%
      \put(2857,2696){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3112,2696){\makebox(0,0){\strut{}\tiny 10}}%
      \put(3367,2696){\makebox(0,0){\strut{}\tiny 20}}%
      \put(3622,2696){\makebox(0,0){\strut{}\tiny 30}}%
      \put(3877,2696){\makebox(0,0){\strut{}\tiny 40}}%
      \put(4131,2696){\makebox(0,0){\strut{}\tiny 50}}%
      \put(4386,2696){\makebox(0,0){\strut{}\tiny 60}}%
      \put(4641,2696){\makebox(0,0){\strut{}\tiny 70}}%
      \put(4896,2696){\makebox(0,0){\strut{}\tiny 80}}%
      \put(3214,3097){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3876,2586){\makebox(0,0){\strut{}\tiny $i$}}%
      \csname LTb\endcsname%%
      \put(4345,4727){\makebox(0,0)[r]{\strut{}\tiny $< \overrightarrow{S}_{x} \cdot \overrightarrow{S}_{x+i}>$}}%
      \csname LTb\endcsname%%
      \put(4345,4617){\makebox(0,0)[r]{\strut{}\tiny $<D_{x} D_{x+i}>$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(279,408){\makebox(0,0)[r]{\strut{}\tiny $10^{-9}$}}%
      \put(279,635){\makebox(0,0)[r]{\strut{}\tiny $10^{-8}$}}%
      \put(279,861){\makebox(0,0)[r]{\strut{}\tiny $10^{-7}$}}%
      \put(279,1088){\makebox(0,0)[r]{\strut{}\tiny $10^{-6}$}}%
      \put(279,1315){\makebox(0,0)[r]{\strut{}\tiny $10^{-5}$}}%
      \put(279,1541){\makebox(0,0)[r]{\strut{}\tiny $10^{-4}$}}%
      \put(279,1768){\makebox(0,0)[r]{\strut{}\tiny $10^{-3}$}}%
      \put(279,1995){\makebox(0,0)[r]{\strut{}\tiny $10^{-2}$}}%
      \put(279,2221){\makebox(0,0)[r]{\strut{}\tiny $10^{-1}$}}%
      \put(279,2448){\makebox(0,0)[r]{\strut{}\tiny $10^{0}$}}%
      \put(306,298){\makebox(0,0){\strut{}\tiny 0}}%
      \put(561,298){\makebox(0,0){\strut{}\tiny 10}}%
      \put(816,298){\makebox(0,0){\strut{}\tiny 20}}%
      \put(1071,298){\makebox(0,0){\strut{}\tiny 30}}%
      \put(1326,298){\makebox(0,0){\strut{}\tiny 40}}%
      \put(1581,298){\makebox(0,0){\strut{}\tiny 50}}%
      \put(1836,298){\makebox(0,0){\strut{}\tiny 60}}%
      \put(2091,298){\makebox(0,0){\strut{}\tiny 70}}%
      \put(2346,298){\makebox(0,0){\strut{}\tiny 80}}%
      \put(663,635){\makebox(0,0)[l]{\strut{}\tiny (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1326,188){\makebox(0,0){\strut{}\tiny $i$}}%
      \csname LTb\endcsname%%
      \put(1795,1483){\makebox(0,0)[r]{\strut{}\tiny $|<\overrightarrow{S}_{x} \cdot \overrightarrow{S}_{x+i}>|$}}%
      \csname LTb\endcsname%%
      \put(1795,1373){\makebox(0,0)[r]{\strut{}\tiny $|<D_{x} D_{x+i}>|$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2830,408){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(2830,816){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(2830,1224){\makebox(0,0)[r]{\strut{}\tiny 0.02}}%
      \put(2830,1632){\makebox(0,0)[r]{\strut{}\tiny 0.03}}%
      \put(2830,2040){\makebox(0,0)[r]{\strut{}\tiny 0.04}}%
      \put(2830,2448){\makebox(0,0)[r]{\strut{}\tiny 0.05}}%
      \put(2857,298){\makebox(0,0){\strut{}\tiny 0}}%
      \put(3440,298){\makebox(0,0){\strut{}\tiny 0.01}}%
      \put(4022,298){\makebox(0,0){\strut{}\tiny 0.02}}%
      \put(4605,298){\makebox(0,0){\strut{}\tiny 0.03}}%
      \put(3265,816){\makebox(0,0)[l]{\strut{}\tiny (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3876,188){\makebox(0,0){\strut{}\tiny $1/L$}}%
      \csname LTb\endcsname%%
      \put(4345,559){\makebox(0,0)[r]{\strut{}\tiny $S(q=\frac{\pi}{2} ) /L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{VEE_Correlations_dimer_spin_peak_L}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> iDMRG_energy_j08.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3968.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(264,396){\makebox(0,0)[r]{\strut{}\tiny -0.97}}%
      \put(264,1190){\makebox(0,0)[r]{\strut{}\tiny -0.965}}%
      \put(264,1983){\makebox(0,0)[r]{\strut{}\tiny -0.96}}%
      \put(264,2777){\makebox(0,0)[r]{\strut{}\tiny -0.955}}%
      \put(264,3570){\makebox(0,0)[r]{\strut{}\tiny -0.95}}%
      \put(396,176){\makebox(0,0){\strut{}\tiny 4000}}%
      \put(973,176){\makebox(0,0){\strut{}\tiny 6000}}%
      \put(1550,176){\makebox(0,0){\strut{}\tiny 8000}}%
      \put(2127,176){\makebox(0,0){\strut{}\tiny 10000}}%
      \put(2704,176){\makebox(0,0){\strut{}\tiny 12000}}%
      \put(3281,176){\makebox(0,0){\strut{}\tiny 14000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-392,1983){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny energy per site}}}%
      \put(1983,0){\makebox(0,0){\strut{}\tiny states}}%
      \csname LTb\endcsname%%
      \put(2583,3397){\makebox(0,0)[r]{\strut{}\tiny iDMRG}}%
      \csname LTb\endcsname%%
      \put(2583,3177){\makebox(0,0)[r]{\strut{}\tiny finite size DMRG with L=112}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{iDMRG_energy_j08}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> states_converge.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(585,3061){\makebox(0,0)[r]{\strut{}\tiny -104.13}}%
      \put(585,3507){\makebox(0,0)[r]{\strut{}\tiny -104.1295}}%
      \put(585,3953){\makebox(0,0)[r]{\strut{}\tiny -104.129}}%
      \put(585,4399){\makebox(0,0)[r]{\strut{}\tiny -104.1285}}%
      \put(585,4845){\makebox(0,0)[r]{\strut{}\tiny -104.128}}%
      \put(835,2951){\makebox(0,0){\strut{}\tiny 5000}}%
      \put(1281,2951){\makebox(0,0){\strut{}\tiny 6000}}%
      \put(1728,2951){\makebox(0,0){\strut{}\tiny 7000}}%
      \put(2174,2951){\makebox(0,0){\strut{}\tiny 8000}}%
      \put(835,3373){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-110,3953){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ E_{0} $}}}%
      \put(1504,2678){\makebox(0,0){\strut{}\tiny $ states $}}%
      \csname LTb\endcsname%%
      \put(1846,4694){\makebox(0,0)[r]{\strut{}\tiny $ L=112, J=0.6 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3034,3061){\makebox(0,0)[r]{\strut{}\tiny 0.19}}%
      \put(3034,3418){\makebox(0,0)[r]{\strut{}\tiny 0.191}}%
      \put(3034,3775){\makebox(0,0)[r]{\strut{}\tiny 0.192}}%
      \put(3034,4131){\makebox(0,0)[r]{\strut{}\tiny 0.193}}%
      \put(3034,4488){\makebox(0,0)[r]{\strut{}\tiny 0.194}}%
      \put(3034,4845){\makebox(0,0)[r]{\strut{}\tiny 0.195}}%
      \put(3284,2951){\makebox(0,0){\strut{}\tiny 5000}}%
      \put(3730,2951){\makebox(0,0){\strut{}\tiny 6000}}%
      \put(4176,2951){\makebox(0,0){\strut{}\tiny 7000}}%
      \put(4622,2951){\makebox(0,0){\strut{}\tiny 8000}}%
      \put(3284,3418){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2537,3953){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \left \langle D(L) \right \rangle$}}}%
      \put(3953,2678){\makebox(0,0){\strut{}\tiny $ states $}}%
      \csname LTb\endcsname%%
      \put(4294,4694){\makebox(0,0)[r]{\strut{}\tiny $ L=112, J=0.6 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(483,510){\makebox(0,0)[r]{\strut{}\tiny 0.0098}}%
      \put(483,867){\makebox(0,0)[r]{\strut{}\tiny 0.0099}}%
      \put(483,1224){\makebox(0,0)[r]{\strut{}\tiny 0.01}}%
      \put(483,1581){\makebox(0,0)[r]{\strut{}\tiny 0.0101}}%
      \put(483,1938){\makebox(0,0)[r]{\strut{}\tiny 0.0102}}%
      \put(483,2295){\makebox(0,0)[r]{\strut{}\tiny 0.0103}}%
      \put(733,400){\makebox(0,0){\strut{}\tiny 5000}}%
      \put(1179,400){\makebox(0,0){\strut{}\tiny 6000}}%
      \put(1626,400){\makebox(0,0){\strut{}\tiny 7000}}%
      \put(2072,400){\makebox(0,0){\strut{}\tiny 8000}}%
      \put(733,867){\makebox(0,0)[l]{\strut{}\tiny (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-106,1402){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \left \langle B(L) \right \rangle $}}}%
      \put(1402,128){\makebox(0,0){\strut{}\tiny $ states $}}%
      \csname LTb\endcsname%%
      \put(1744,2144){\makebox(0,0)[r]{\strut{}\tiny $ L=112, J=0.6 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3034,510){\makebox(0,0)[r]{\strut{}\tiny $10^{-4}$}}%
      \put(3034,1403){\makebox(0,0)[r]{\strut{}\tiny $10^{-3}$}}%
      \put(3034,2295){\makebox(0,0)[r]{\strut{}\tiny $10^{-2}$}}%
      \put(3284,400){\makebox(0,0){\strut{}\tiny 5000}}%
      \put(3730,400){\makebox(0,0){\strut{}\tiny 6000}}%
      \put(4176,400){\makebox(0,0){\strut{}\tiny 7000}}%
      \put(4622,400){\makebox(0,0){\strut{}\tiny 8000}}%
      \put(3284,779){\makebox(0,0)[l]{\strut{}\tiny (d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2577,1402){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \left \langle S^{z}_{L/2} \right \rangle $}}}%
      \put(3953,128){\makebox(0,0){\strut{}\tiny $ states $}}%
      \csname LTb\endcsname%%
      \put(4294,2144){\makebox(0,0)[r]{\strut{}\tiny $ L=112, J=0.6 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{states_converge}}%
    \gplfronttext
  \end{picture}%
\endgroup

